A quasi-static electromagnetic analysis for experiments with strong permanent magnets

An electromagnetic analysis is presented for experiments with strong permanent disc magnets. The analysis is based on the well known experiment that demonstrates the effect of circulating eddy currents by dropping a strong magnet through a vertically placed metal cylinder and observing how the magnet is slowly falling through the cylinder with a constant velocity. This experiment is quite spectacular with a super strong neodymium magnet and a thick metal cylinder made of copper or aluminum. A rigorous theory for this experiment is provided based on the quasi-static approximation of the Maxwell equations, an infinitely long cylinder (no edge effects) and a homogeneous magnetization of the disc magnet. The results are useful for teachers and students in electromagnetics who wish to obtain a deeper insight into the analysis and experiments regarding this phenomenon, or with industrial applications such as the grading and calibration of strong permanent magnets or with measurements of the conductivity of various metals, etc. Several experiments and numerical computations are included to validate and to illustrate the theory.

==> matfig11aa.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.10.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6.5cm,
scale only axis,
xmin=-200,
xmax=130,
xlabel style={yshift=0.3cm},
xlabel={$T$\unit{[\degree C]}},
xmajorgrids,
ymin=0,
ymax=12,
ymajorgrids,
title style={yshift=-0.2cm},
title={Velocity $v$\unit{[cm/s]}},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{-193	0.6812262348702\\
-173	1.22898773801073\\
-123	2.79719833583437\\
-73	4.41267769281228\\
0	6.72050534563785\\
20	7.36836539757563\\
25	7.53241579699336\\
27	7.59914816285819\\
127	10.7605939957048\\
};
\addlegendentry{\tiny CRC values};

\addplot [color=blue,dotted]
  table[row sep=crcr]{-193	0.6812262348702\\
-173	1.22898773801073\\
-123	2.79719833583437\\
-73	4.41267769281228\\
0	6.72050534563785\\
20	7.36836539757563\\
25	7.53241579699336\\
27	7.59914816285819\\
127	10.7605939957048\\
};
\addlegendentry{\tiny CRC values interpolated};

\addplot [color=blue,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{23	7.45454545454545\\
};
\addlegendentry{\tiny Calibration};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{-14	6.30769230769231\\
};
\addlegendentry{\tiny Estimation};

\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{-145	2.12987012987013\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{76	9.11111111111111\\
};
\end{axis}
\end{tikzpicture}%

==> matfig21.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.10.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=3cm,
scale only axis,
xmin=0,
xmax=1000,
xlabel style={yshift=0.3cm},
xlabel={$\alpha$\unit{[m^{-1}]}},
ymin=-0.2,
ymax=1.2,
title style={yshift=-0.2cm},
title={Normalized integrands ${\cal I}(\alpha)$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{0	0\\
10	0.122951768061974\\
20	0.389307544525004\\
30	0.660857049942308\\
40	0.862524714212143\\
50	0.972793824819064\\
60	1\\
70	0.964346955514174\\
80	0.887616407546848\\
90	0.788454013335159\\
100	0.680908626204469\\
110	0.57458222214035\\
120	0.475418571524062\\
130	0.386625920252077\\
140	0.309508181090221\\
150	0.244128811682179\\
160	0.189803220810037\\
170	0.145444460313615\\
180	0.109794473491448\\
190	0.0815711693029083\\
200	0.0595562126905698\\
210	0.0426425614519526\\
220	0.0298556249935471\\
230	0.0203578150276716\\
240	0.0134431743974187\\
250	0.00852654210477151\\
260	0.00513014809755665\\
270	0.00286945750533134\\
280	0.00143936134921787\\
290	0.00060133354244952\\
300	0.000171865164428325\\
310	1.22918663957921e-05\\
320	2.00108682913424e-05\\
330	0.000121014359958364\\
340	0.000263628693875676\\
350	0.000413331848803212\\
360	0.000548517520337331\\
370	0.000657077791807717\\
380	0.000733684372730954\\
390	0.000777658752996347\\
400	0.000791332970678522\\
410	0.00077881419369987\\
420	0.000745077459971303\\
430	0.00069532140684927\\
440	0.000634531483904274\\
450	0.00056720390534002\\
460	0.000497191438156447\\
470	0.000427639053471452\\
480	0.000360983528409732\\
490	0.000298996326167063\\
500	0.00024285356253459\\
510	0.000193220653421919\\
520	0.000150342396915866\\
530	0.000114131842368357\\
540	8.4253403678903e-05\\
550	6.01973474840508e-05\\
560	4.13440890953217e-05\\
570	2.70177153664177e-05\\
580	1.65288753369399e-05\\
590	9.20768283686574e-06\\
600	4.42760169638754e-06\\
610	1.62147036261964e-06\\
620	2.90900388907884e-07\\
630	1.02796882894002e-08\\
640	4.2654960287111e-07\\
650	1.25582375370305e-06\\
660	2.27779172660605e-06\\
670	3.32871413307625e-06\\
680	4.29367685448874e-06\\
690	5.09863828711814e-06\\
700	5.70267904210775e-06\\
710	6.09075198694902e-06\\
720	6.2671335154444e-06\\
730	6.24969516918036e-06\\
740	6.06504802762349e-06\\
750	5.7445598389778e-06\\
760	5.32120545600614e-06\\
770	4.82718328029119e-06\\
780	4.2922124800212e-06\\
790	3.74241607401298e-06\\
800	3.19969195944803e-06\\
810	2.68147609863115e-06\\
820	2.20080801052162e-06\\
830	1.766617242241e-06\\
840	1.38415960810643e-06\\
850	1.05554284085925e-06\\
860	7.80292234507782e-07\\
870	5.55917361815907e-07\\
880	3.78450655349901e-07\\
890	2.42937306354188e-07\\
900	1.43863422375773e-07\\
910	7.55156398349856e-08\\
920	3.22704263459915e-08\\
930	8.81519484691036e-09\\
940	3.06188531496689e-10\\
950	2.47000598105836e-09\\
960	1.16567555010562e-08\\
970	2.48532953181529e-08\\
980	3.96649670935831e-08\\
990	5.42737904301642e-08\\
1000	6.73803696249008e-08\\
};
\addlegendentry{${\cal I}_{\rm C}(\alpha)$};

\addplot [color=blue,dashed]
  table[row sep=crcr]{0	1\\
10	0.938870004037618\\
20	0.834954882646272\\
30	0.724505456394045\\
40	0.619748291308762\\
50	0.525307531163433\\
60	0.442492203121134\\
70	0.37107572194953\\
80	0.31014509902823\\
90	0.258528535028892\\
100	0.215012258665107\\
110	0.178446666341064\\
120	0.147793133977759\\
130	0.122139128894589\\
140	0.100696859067604\\
150	0.0827939410620935\\
160	0.0678607819498272\\
170	0.0554172168974651\\
180	0.0450597134683888\\
190	0.0364497544550736\\
200	0.0293036208103273\\
210	0.0233835860507515\\
220	0.0184904276743979\\
230	0.0144571149264872\\
240	0.0111435191876815\\
250	0.00843199775865291\\
260	0.00622371480055759\\
270	0.00443557949645921\\
280	0.00299769828601838\\
290	0.00185125383286957\\
300	0.000946737547586308\\
310	0.000242474796104074\\
320	-0.0002966075964315\\
330	-0.000700013133651014\\
340	-0.000992540990792979\\
350	-0.00119501312086596\\
360	-0.00132488634954743\\
370	-0.00139676859438838\\
380	-0.00142285499246181\\
390	-0.00141329697600521\\
400	-0.00137651508776994\\
410	-0.00131946448555944\\
420	-0.00124786057392209\\
430	-0.00116637095895108\\
440	-0.00107877889977639\\
450	-0.000988122587099807\\
460	-0.000896813882141248\\
470	-0.000806739571959156\\
480	-0.000719347717636169\\
490	-0.000635721272710836\\
500	-0.000556640816202804\\
510	-0.000482637965996687\\
520	-0.000414040804739181\\
530	-0.000351012454022157\\
540	-0.000293583767134222\\
550	-0.000241680970866869\\
560	-0.000195148968486475\\
570	-0.00015377091551077\\
580	-0.000117284594451868\\
590	-8.53960418033604e-05\\
600	-5.77908182618916e-05\\
610	-3.41432598267315e-05\\
620	-1.41240016333967e-05\\
630	2.59397300329276e-06\\
640	1.63305397994032e-05\\
650	2.73947077319687e-05\\
660	3.60817964045935e-05\\
670	4.26713746300359e-05\\
680	4.74258373763226e-05\\
690	5.05895147951088e-05\\
700	5.23882214758064e-05\\
710	5.3029166639801e-05\\
720	5.27011569555199e-05\\
730	5.15750332300755e-05\\
740	4.98042905986671e-05\\
750	4.7525839144774e-05\\
760	4.48608682763183e-05\\
770	4.19157837706846e-05\\
780	3.87831912842695e-05\\
790	3.55429043861973e-05\\
800	3.22629588957072e-05\\
810	2.90006185434882e-05\\
820	2.5803359795637e-05\\
830	2.27098261245418e-05\\
840	1.97507441273765e-05\\
850	1.69497957182851e-05\\
860	1.43244421885102e-05\\
870	1.18866972694727e-05\\
880	9.6438474736018e-06\\
890	7.59911894998359e-06\\
900	5.75229089754662e-06\\
910	4.10025624612452e-06\\
920	2.63753086195756e-06\\
930	1.3567129738606e-06\\
940	2.48894862684049e-07\\
950	-6.95970878269686e-07\\
960	-1.48874800988557e-06\\
970	-2.14083360576932e-06\\
980	-2.66391258694302e-06\\
990	-3.06974708134641e-06\\
1000	-3.36999785925879e-06\\
};
\addlegendentry{${\cal I}_{\rm ind}(\alpha)$};

\addplot [color=blue,dotted]
  table[row sep=crcr]{0	1\\
10	0.970006251223512\\
20	0.910697838303007\\
30	0.838474292237519\\
40	0.76102173381674\\
50	0.682879690232032\\
60	0.606877938286032\\
70	0.534779520686116\\
80	0.467636248178987\\
90	0.406009967215614\\
100	0.350120678436175\\
110	0.299950351467372\\
120	0.255317800523583\\
130	0.215933593045673\\
140	0.181440627154122\\
150	0.151444131561755\\
160	0.125533708107355\\
170	0.103299314866679\\
180	0.0843426045517693\\
190	0.0682846955941072\\
200	0.0547712092430545\\
210	0.0434752240737124\\
220	0.0340986603688848\\
230	0.0263724987364505\\
240	0.0200561520070946\\
250	0.0149362414401622\\
260	0.0108249736768925\\
270	0.00755827090511073\\
280	0.00499377123053327\\
290	0.00300878766944223\\
300	0.00149829121590312\\
310	0.000372965078940523\\
320	-0.0004426373921956\\
330	-0.00101181004875399\\
340	-0.00138727442897365\\
350	-0.00161261811370583\\
360	-0.00172359082333632\\
370	-0.00174926190562366\\
380	-0.00171304554007097\\
390	-0.00163360178385135\\
400	-0.00152562269381364\\
410	-0.00140051333308441\\
420	-0.00126697763621424\\
430	-0.0011315189674296\\
440	-0.000998864846457929\\
450	-0.000872324803173833\\
460	-0.00075408970968304\\
470	-0.000645480268562803\\
480	-0.000547151641358988\\
490	-0.000459260506739312\\
500	-0.000381600161093875\\
510	-0.000313708628794986\\
520	-0.00025495414351695\\
530	-0.00020460180138537\\
540	-0.000161864674091093\\
550	-0.000125942206292588\\
560	-9.60483059766235e-05\\
570	-7.14311672006123e-05\\
580	-5.13865392950248e-05\\
590	-3.52658721618562e-05\\
600	-2.24805204803528e-05\\
610	-1.25029770135317e-05\\
620	-4.86592338439242e-06\\
630	8.40267668291642e-07\\
640	4.9710746142988e-06\\
650	7.83201885759047e-06\\
660	9.68320089696949e-06\\
670	1.07439501417231e-05\\
680	1.11974180439136e-05\\
690	1.11949929500762e-05\\
700	1.08604539301665e-05\\
710	1.02938114082274e-05\\
720	9.57480609274151e-06\\
730	8.76605569433285e-06\\
740	7.91585226464168e-06\\
750	7.06062258090282e-06\\
760	6.2270705884994e-06\\
770	5.43402513113688e-06\\
780	4.69401857286216e-06\\
790	4.0146228841568e-06\\
800	3.39956968317223e-06\\
810	2.84967988276971e-06\\
820	2.36362722695365e-06\\
830	1.93855829077108e-06\\
840	1.57058960958425e-06\\
850	1.25520060706789e-06\\
860	9.87538989046246e-07\\
870	7.6265332265318e-07\\
880	5.75665669513229e-07\\
890	4.21895415599117e-07\\
900	2.96943855773105e-07\\
910	1.96747655757466e-07\\
920	1.17608029858568e-07\\
930	5.62013358466865e-08\\
940	9.57579223072239e-09\\
950	-2.48618412528704e-08\\
960	-4.93665222076645e-08\\
970	-6.58796583601508e-08\\
980	-7.60563837288074e-08\\
990	-8.12938936269965e-08\\
1000	-8.27597231711598e-08\\
};
\addlegendentry{${\cal I}_{\rm B}(\alpha)$};

\end{axis}
\end{tikzpicture}%

==> matfig2aa.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.10.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=30,
xlabel style={yshift=0.3cm},
xlabel={$d$\unit{[mm]}},
xmajorgrids,
ymin=0,
ymax=10,
ymajorgrids,
title style={yshift=-0.2cm},
title={Velocity $v$\unit{[cm/s]}},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{2	20.6566506809798\\
2.57142857142857	16.9163891425029\\
3.14285714285714	14.5470804702132\\
3.71428571428571	12.9156024679149\\
4.28571428571428	11.7264999797094\\
4.85714285714286	10.823360632623\\
5.42857142857143	10.1156364987477\\
6	9.54728130725197\\
6.57142857142857	9.08175042323859\\
7.14285714285714	8.69420055163322\\
7.71428571428571	8.36715604855733\\
8.28571428571428	8.08796835584822\\
8.85714285714286	7.84725879600723\\
9.42857142857143	7.63792756859399\\
10	7.45450248439723\\
10.5714285714286	7.29269889976079\\
11.1428571428571	7.14911504386213\\
11.7142857142857	7.02101651292977\\
12.2857142857143	6.90618090425957\\
12.8571428571429	6.80278388257441\\
13.4285714285714	6.70931433899852\\
14	6.62451033166701\\
14.5714285714286	6.54731010396287\\
15.1428571428571	6.47681419805964\\
15.7142857142857	6.41225583974174\\
16.2857142857143	6.35297756304452\\
16.8571428571429	6.29841259406233\\
17.4285714285714	6.24806990157318\\
18	6.2015220995066\\
18.5714285714286	6.15839558685991\\
19.1428571428571	6.11836245737234\\
19.7142857142857	6.08113381970526\\
20.2857142857143	6.04645424983136\\
20.8571428571429	6.01409715833127\\
21.4285714285714	5.9838609016562\\
22	5.9555655019392\\
22.5714285714286	5.92904986736894\\
23.1428571428571	5.90416942647658\\
23.7142857142857	5.88079410639504\\
24.2857142857143	5.85880659832206\\
24.8571428571429	5.83810086386418\\
25.4285714285714	5.81858084427252\\
26	5.80015934126586\\
26.5714285714286	5.78275704352792\\
27.1428571428571	5.76630167733469\\
27.7142857142857	5.75072726332607\\
28.2857142857143	5.73597346434702\\
28.8571428571429	5.72198501167572\\
29.4285714285714	5.70871119892992\\
30	5.69610543457775\\
};
\addlegendentry{Al, $\rho_1=20\unit{mm}$};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{2	13.0774598013778\\
2.57142857142857	10.7095483392786\\
3.14285714285714	9.20956949965702\\
3.71428571428571	8.17670176512478\\
4.28571428571428	7.42389627746917\\
4.85714285714286	6.85213037558265\\
5.42857142857143	6.40407933119234\\
6	6.04426097126173\\
6.57142857142857	5.74953935757871\\
7.14285714285714	5.50418651963703\\
7.71428571428571	5.29713885211876\\
8.28571428571428	5.12038871557293\\
8.85714285714286	4.96799858993042\\
9.42857142857143	4.83547368287032\\
10	4.71934962180189\\
10.5714285714286	4.6169138539477\\
11.1428571428571	4.52601276196329\\
11.7142857142857	4.44491522999864\\
12.2857142857143	4.37221428349262\\
12.8571428571429	4.30675495925111\\
13.4285714285714	4.24758059368505\\
14	4.19389226763446\\
14.5714285714286	4.14501779664445\\
15.1428571428571	4.1003877455365\\
15.7142857142857	4.05951667941916\\
16.2857142857143	4.0219883650484\\
16.8571428571429	3.98744398515601\\
17.4285714285714	3.95557267419241\\
18	3.92610385953464\\
18.5714285714286	3.89880101919421\\
19.1428571428571	3.87345655993591\\
19.7142857142857	3.84988758836979\\
20.2857142857143	3.82793239883016\\
20.8571428571429	3.80744754047064\\
21.4285714285714	3.78830535535462\\
22	3.7703919018099\\
22.5714285714286	3.75360519468318\\
23.1428571428571	3.73785370763741\\
23.7142857142857	3.72305509321382\\
24.2857142857143	3.70913508471885\\
24.8571428571429	3.69602655060978\\
25.4285714285714	3.68366867732846\\
26	3.67200626076485\\
26.5714285714286	3.66098908994494\\
27.1428571428571	3.65057140930385\\
27.7142857142857	3.64071144815752\\
28.2857142857143	3.63137100782933\\
28.8571428571429	3.6225150984025\\
29.4285714285714	3.61411161831876\\
30	3.60613107107869\\
};
\addlegendentry{Cu, $\rho_1=20\unit{mm}$};

\addplot [color=blue,dotted]
  table[row sep=crcr]{1	15.1697875594843\\
2	8.5634425426441\\
3	6.37388557567167\\
4	5.29007037394094\\
5	4.64878858245618\\
6	4.22856464101314\\
7	3.9343162570215\\
8	3.71844242537063\\
9	3.55448444667067\\
10	3.42657350322433\\
11	3.32462566580548\\
12	3.24193506922377\\
13	3.17387569717394\\
14	3.11715840848069\\
15	3.06938459763743\\
16	3.02876698629024\\
17	2.99394887487682\\
18	2.96388364256351\\
19	2.93775233844209\\
20	2.91490605054448\\
21	2.89482480037662\\
22	2.8770877057321\\
23	2.86135098013475\\
24	2.84733147968494\\
25	2.83479424004532\\
26	2.82354292533906\\
27	2.81341243033103\\
28	2.80426309425135\\
29	2.79597613431873\\
30	2.78845001182385\\
};
\addlegendentry{Al, $\rho_1=16.1\unit{mm}$};

\addplot [color=blue,dashed]
  table[row sep=crcr]{1	9.60383922796878\\
2	5.42142894849464\\
3	4.03524255604677\\
4	3.34909010272894\\
5	2.94310108006837\\
6	2.67706154869477\\
7	2.49077586988323\\
8	2.35410832826006\\
9	2.25030818858093\\
10	2.16932906270066\\
11	2.10478691691447\\
12	2.0524363357266\\
13	2.00934863495557\\
14	1.97344149255688\\
15	1.94319637561988\\
16	1.91748177627741\\
17	1.89543878174471\\
18	1.87640478694706\\
19	1.8598613223392\\
20	1.84539756831072\\
21	1.83268433173094\\
22	1.82145515632758\\
23	1.81149239435619\\
24	1.80261679027483\\
25	1.79467959053559\\
26	1.78755649687864\\
27	1.78114298284785\\
28	1.77535063062094\\
29	1.77010424001927\\
30	1.7653395279119\\
};
\addlegendentry{Cu, $\rho_1=16.1\unit{mm}$};

\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{10	7.45\\
};
\addplot [color=blue,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{1.4	5.8\\
};
\addplot [color=blue,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{22	2.8770877057321\\
};
\end{axis}
\end{tikzpicture}%
